Charliecloud's layer-free, Git-based container build cache

A popular approach to deploying scientific applications in high performance computing (HPC) is Linux containers, which package an application and all its dependencies as a single unit. This image is built by interpreting instructions in a machine-readable recipe, which is faster with a build cache that stores instruction results for re-use. The standard approach (used e.g. by Docker and Podman) is a many-layered union filesystem, encoding differences between layers as tar archives. Our experiments show this performs similarly to layered caches on both build time and disk usage, with a considerable advantage for many-instruction recipes. Our approach also has structural advantages: better diff format, lower cache overhead, and better file de-duplication. These results show that a Git-based cache for layer-free container implementations is not only possible but may outperform the layered approach on important dimensions.

==> (inline-0) <==
\begin{tabular}{llrrrrrrr}
\toprule
&
& \multicolumn{1}{c}{\textbf{ch}}
& \multicolumn{2}{c}{\textbf{ch–}}
& \multicolumn{2}{c}{\textbf{dko}}
& \multicolumn{2}{c}{\textbf{pmo}}
\\
\textbf{temp} & \textbf{image}
& time
& time
& vs.\ ch
& time
& vs.\ ch
& time
& vs.\ ch
\\

\cmidrule(r){1-2}
\cmidrule{3-9}

\multirow{9}{*}{\textbf{cold}}
& megafiles
&  \qty[round-mode=figures,round-precision=2]{76.10148537158966}{\second}
& \cellcolor[rgb]{0.42139900943076225,0.6768844562046273,0.8189293710563811} \qty[round-mode=figures,round-precision=2]{29.15944230556488}{\second}
& \cellcolor[rgb]{0.42139900943076225,0.6768844562046273,0.8189293710563811} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-61.683478}{\percent} % 0.383165
& \cellcolor[rgb]{0.7274924425748776,0.8511130711415673,0.914450701464746} \qty[round-mode=figures,round-precision=2]{44.92697322368622}{\second}
& \cellcolor[rgb]{0.7274924425748776,0.8511130711415673,0.914450701464746} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-40.964394}{\percent} % 0.590356
& \cellcolor[rgb]{0.9833457719881493,0.8981749101024492,0.8480674853563109} \qty[round-mode=figures,round-precision=2]{97.4240951538086}{\second}
& \cellcolor[rgb]{0.9833457719881493,0.8981749101024492,0.8480674853563109} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{28.018651}{\percent} % 1.280187
\\
& mini
&  \qty[round-mode=figures,round-precision=2]{9.358879446983337}{\second}
& \cellcolor[rgb]{0.8200300035431323,0.8972371109151083,0.9382846718079774} \qty[round-mode=figures,round-precision=2]{6.583257436752319}{\second}
& \cellcolor[rgb]{0.8200300035431323,0.8972371109151083,0.9382846718079774} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-29.657632}{\percent} % 0.703424
& \cellcolor[rgb]{0.8935160684804488,0.9330483750593664,0.954791143677771} \qty[round-mode=figures,round-precision=2]{7.772995829582214}{\second}
& \cellcolor[rgb]{0.8935160684804488,0.9330483750593664,0.954791143677771} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-16.945230}{\percent} % 0.830548
& \cellcolor[rgb]{0.8084628084221005,0.8914716059434157,0.9353054255150735} \qty[round-mode=figures,round-precision=2]{6.438190579414368}{\second}
& \cellcolor[rgb]{0.8084628084221005,0.8914716059434157,0.9353054255150735} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-31.207677}{\percent} % 0.687923
\\
& almalinux
&  \qty[round-mode=figures,round-precision=2]{54.104552268981934}{\second}
& \cellcolor[rgb]{0.9182667299907277,0.9447723726168669,0.9593504760612435} \qty[round-mode=figures,round-precision=2]{48.01628363132477}{\second}
& \cellcolor[rgb]{0.9182667299907277,0.9447723726168669,0.9593504760612435} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-11.252784}{\percent} % 0.887472
& \cellcolor[rgb]{0.9471425017527196,0.958450369767284,0.9646696971752946} \qty[round-mode=figures,round-precision=2]{51.707398414611816}{\second}
& \cellcolor[rgb]{0.9471425017527196,0.958450369767284,0.9646696971752946} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-4.430595}{\percent} % 0.955694
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \qty[round-mode=figures,round-precision=2]{54.72326362133026}{\second}
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{1.143548}{\percent} % 1.011435
\\
& megapkg
&  \qty[round-mode=figures,round-precision=2]{492.7567563056946}{\second}
& \cellcolor[rgb]{0.9182667299907277,0.9447723726168669,0.9593504760612435} \qty[round-mode=figures,round-precision=2]{434.9178317785263}{\second}
& \cellcolor[rgb]{0.9182667299907277,0.9447723726168669,0.9593504760612435} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-11.737825}{\percent} % 0.882622
& \cellcolor[rgb]{0.9553927222561459,0.9623583689531175,0.9661894746364521} \qty[round-mode=figures,round-precision=2]{480.9658154249191}{\second}
& \cellcolor[rgb]{0.9553927222561459,0.9623583689531175,0.9661894746364521} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-2.392852}{\percent} % 0.976071
& \cellcolor[rgb]{0.9731536136176885,0.9380811301837151,0.9174133628845618} \qty[round-mode=figures,round-precision=2]{546.9470341205597}{\second}
& \cellcolor[rgb]{0.9731536136176885,0.9380811301837151,0.9174133628845618} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{10.997369}{\percent} % 1.109974
\\
& openmpi
&  \qty[round-mode=figures,round-precision=2]{411.4206850528717}{\second}
& \cellcolor[rgb]{0.9553927222561459,0.9623583689531175,0.9661894746364521} \qty[round-mode=figures,round-precision=2]{399.18396961688995}{\second}
& \cellcolor[rgb]{0.9553927222561459,0.9623583689531175,0.9661894746364521} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-2.974259}{\percent} % 0.970257
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \qty[round-mode=figures,round-precision=2]{411.61669158935547}{\second}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{0.047641}{\percent} % 1.000476
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \qty[round-mode=figures,round-precision=2]{417.16078221797943}{\second}
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{1.395189}{\percent} % 1.013952
\\
& paraview
&  \qty[round-mode=figures,round-precision=2]{931.3928647041321}{\second}
& \cellcolor[rgb]{0.9553927222561459,0.9623583689531175,0.9661894746364521} \qty[round-mode=figures,round-precision=2]{907.0673381090164}{\second}
& \cellcolor[rgb]{0.9553927222561459,0.9623583689531175,0.9661894746364521} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-2.611736}{\percent} % 0.973883
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \qty[round-mode=figures,round-precision=2]{938.1848336458206}{\second}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{0.729227}{\percent} % 1.007292
& \cellcolor[rgb]{0.9684495405236296,0.9564993856058378,0.9494191525129853} \qty[round-mode=figures,round-precision=2]{964.6132426261902}{\second}
& \cellcolor[rgb]{0.9684495405236296,0.9564993856058378,0.9494191525129853} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{3.566742}{\percent} % 1.035667
\\
& micro
&  \qty[round-mode=figures,round-precision=2]{0.6732909679412842}{\second}
& \cellcolor[rgb]{0.8026792108615846,0.8885888534575694,0.9338158023686215} \qty[round-mode=figures,round-precision=2]{0.45601701736450195}{\second}
& \cellcolor[rgb]{0.8026792108615846,0.8885888534575694,0.9338158023686215} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-32.270439}{\percent} % 0.677296
& \cellcolor[rgb]{0.9809937354411199,0.9073840378135106,0.8640703801705227} \qty[round-mode=figures,round-precision=2]{0.8272920846939087}{\second}
& \cellcolor[rgb]{0.9809937354411199,0.9073840378135106,0.8640703801705227} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{22.872892}{\percent} % 1.228729
& \cellcolor[rgb]{0.9755056501647179,0.9288720024726538,0.9014104680703501} \qty[round-mode=figures,round-precision=2]{0.7685576677322388}{\second}
& \cellcolor[rgb]{0.9755056501647179,0.9288720024726538,0.9014104680703501} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{14.149410}{\percent} % 1.141494
\\
& megabytes
&  \qty[round-mode=figures,round-precision=2]{21.31102466583252}{\second}
& \cellcolor[rgb]{0.9430173915010064,0.9564963701743673,0.9639098084447159} \qty[round-mode=figures,round-precision=2]{20.15415072441101}{\second}
& \cellcolor[rgb]{0.9430173915010064,0.9564963701743673,0.9639098084447159} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-5.428523}{\percent} % 0.945715
& \cellcolor[rgb]{0.9822602166587512,0.8413219651566893,0.7660266413370423} \qty[round-mode=figures,round-precision=2]{31.13570773601532}{\second}
& \cellcolor[rgb]{0.9822602166587512,0.8413219651566893,0.7660266413370423} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{46.101411}{\percent} % 1.461014
& \cellcolor[rgb]{0.8245606893276342,0.35009159373091797,0.29615306330144514} \qty[round-mode=figures,round-precision=2]{69.81687879562378}{\second}
& \cellcolor[rgb]{0.8245606893276342,0.35009159373091797,0.29615306330144514} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{227.609206}{\percent} % 3.276092
\\
& megainst
&  \qty[round-mode=figures,round-precision=2]{9.351945638656616}{\second}
& \cellcolor[rgb]{0.7332760401353935,0.8539958236274137,0.915940324611198} \qty[round-mode=figures,round-precision=2]{5.596840858459473}{\second}
& \cellcolor[rgb]{0.7332760401353935,0.8539958236274137,0.915940324611198} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-40.153193}{\percent} % 0.598468
& \cellcolor[rgb]{0.7561707035755478,0.21038062283737025,0.22352941176470587} \qty[round-mode=figures,round-precision=2]{45.813934087753296}{\second}
& \cellcolor[rgb]{0.7561707035755478,0.21038062283737025,0.22352941176470587} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{389.886660}{\percent} % 4.898867
& \cellcolor[rgb]{0.7561707035755478,0.21038062283737025,0.22352941176470587} \qty[round-mode=figures,round-precision=2]{68.47119748592377}{\second}
& \cellcolor[rgb]{0.7561707035755478,0.21038062283737025,0.22352941176470587} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{632.159918}{\percent} % 7.321599
\\

\cmidrule(r){1-2}
\cmidrule{3-9}

\multirow{9}{*}{\textbf{hot}}
& megafiles
&  \qty[round-mode=figures,round-precision=2]{12.674678921699524}{\second}
&
&
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[round-mode=figures,round-precision=2]{0.21406424045562739}{\second}
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-98.311087}{\percent} % 0.016889
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[round-mode=figures,round-precision=2]{0.3501102924346924}{\second}
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-97.237719}{\percent} % 0.027623
\\
& mini
&  \qty[round-mode=figures,round-precision=2]{0.8115071058273315}{\second}
&
&
& \cellcolor[rgb]{0.19782888934120363,0.48759074564081684,0.7193568084673315} \qty[round-mode=figures,round-precision=2]{0.21127164363861078}{\second}
& \cellcolor[rgb]{0.19782888934120363,0.48759074564081684,0.7193568084673315} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-73.965521}{\percent} % 0.260345
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[round-mode=figures,round-precision=2]{0.15702521800994865}{\second}
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-80.650173}{\percent} % 0.193498
\\
& almalinux
&  \qty[round-mode=figures,round-precision=2]{1.6894710063934326}{\second}
&
&
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[round-mode=figures,round-precision=2]{0.2125893831253051}{\second}
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-87.416808}{\percent} % 0.125832
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[round-mode=figures,round-precision=2]{0.18984329700469965}{\second}
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-88.763152}{\percent} % 0.112368
\\
& megapkg
&  \qty[round-mode=figures,round-precision=2]{13.012850642204285}{\second}
&
&
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[round-mode=figures,round-precision=2]{0.21779978275299072}{\second}
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-98.326272}{\percent} % 0.016737
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[round-mode=figures,round-precision=2]{0.27774953842163086}{\second}
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-97.865575}{\percent} % 0.021344
\\
& openmpi
&  \qty[round-mode=figures,round-precision=2]{2.0224502086639404}{\second}
&
&
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[round-mode=figures,round-precision=2]{0.2185211181640625}{\second}
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-89.195229}{\percent} % 0.108048
& \cellcolor[rgb]{0.3489804072340203,0.631049897852259,0.7941787095461021} \qty[round-mode=figures,round-precision=2]{0.7089173793792725}{\second}
& \cellcolor[rgb]{0.3489804072340203,0.631049897852259,0.7941787095461021} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-64.947598}{\percent} % 0.350524
\\
& paraview
&  \qty[round-mode=figures,round-precision=2]{3.207337975502014}{\second}
&
&
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[round-mode=figures,round-precision=2]{0.2208579778671264}{\second}
& \cellcolor[rgb]{0.1843137254901961,0.47266435986159167,0.7116493656286044} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-93.113979}{\percent} % 0.068860
& \cellcolor[rgb]{0.23386932627722373,0.527394441052084,0.739909989370604} \qty[round-mode=figures,round-precision=2]{0.9072483777999878}{\second}
& \cellcolor[rgb]{0.23386932627722373,0.527394441052084,0.739909989370604} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-71.713353}{\percent} % 0.282866
\\
& micro
&  \qty[round-mode=figures,round-precision=2]{0.3168654441833496}{\second}
&
&
& \cellcolor[rgb]{0.8084628084221005,0.8914716059434157,0.9353054255150735} \qty[round-mode=figures,round-precision=2]{0.2180404663085937}{\second}
& \cellcolor[rgb]{0.8084628084221005,0.8914716059434157,0.9353054255150735} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-31.188310}{\percent} % 0.688117
& \cellcolor[rgb]{0.6161476355247987,0.791880950765543,0.8817830246285367} \qty[round-mode=figures,round-precision=2]{0.15781080722808835}{\second}
& \cellcolor[rgb]{0.6161476355247987,0.791880950765543,0.8817830246285367} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-50.196271}{\percent} % 0.498037
\\
& megabytes
&  \qty[round-mode=figures,round-precision=2]{0.45215535163879395}{\second}
&
&
& \cellcolor[rgb]{0.5874407279251574,0.7764660650880886,0.873207137526291} \qty[round-mode=figures,round-precision=2]{0.21490395069122314}{\second}
& \cellcolor[rgb]{0.5874407279251574,0.7764660650880886,0.873207137526291} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-52.471214}{\percent} % 0.475288
& \cellcolor[rgb]{0.8728905172218832,0.9232783770947827,0.9509917000248773} \qty[round-mode=figures,round-precision=2]{0.35281145572662354}{\second}
& \cellcolor[rgb]{0.8728905172218832,0.9232783770947827,0.9509917000248773} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-21.971187}{\percent} % 0.780288
\\
& megainst
&  \qty[round-mode=figures,round-precision=2]{0.6816409826278687}{\second}
&
&
& \cellcolor[rgb]{0.358032732508613,0.636779217646305,0.7972725422348871} \qty[round-mode=figures,round-precision=2]{0.2422399520874023}{\second}
& \cellcolor[rgb]{0.358032732508613,0.636779217646305,0.7972725422348871} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-64.462238}{\percent} % 0.355378
& \cellcolor[rgb]{0.7561707035755478,0.21038062283737025,0.22352941176470587} \qty[round-mode=figures,round-precision=2]{5.7768964767456055}{\second}
& \cellcolor[rgb]{0.7561707035755478,0.21038062283737025,0.22352941176470587} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{747.498408}{\percent} % 8.474984
\\

\cmidrule(r){1-2}
\cmidrule{3-9}

\multirow{9}{*}{\textbf{warm}}
& megafiles
&  \qty[round-mode=figures,round-precision=2]{48.0117461681366}{\second}
&
&
& \cellcolor[rgb]{0.7094450852236326,0.8419793292172698,0.9096546577108354} \qty[round-mode=figures,round-precision=2]{27.62031888961792}{\second}
& \cellcolor[rgb]{0.7094450852236326,0.8419793292172698,0.9096546577108354} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-42.471747}{\percent} % 0.575283
& \cellcolor[rgb]{0.9512676120044328,0.9604043693602008,0.9654295859058734} \qty[round-mode=figures,round-precision=2]{46.407034397125244}{\second}
& \cellcolor[rgb]{0.9512676120044328,0.9604043693602008,0.9654295859058734} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-3.342332}{\percent} % 0.966577
\\
& mini
&  \qty[round-mode=figures,round-precision=2]{1.1856732368469238}{\second}
&
&
& \cellcolor[rgb]{0.5209745874512823,0.7399069739391337,0.8529615306330146} \qty[round-mode=figures,round-precision=2]{0.5095826387405396}{\second}
& \cellcolor[rgb]{0.5209745874512823,0.7399069739391337,0.8529615306330146} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-57.021663}{\percent} % 0.429783
& \cellcolor[rgb]{0.6376778162245295,0.8034421150236337,0.888214939955221} \qty[round-mode=figures,round-precision=2]{0.6084678173065186}{\second}
& \cellcolor[rgb]{0.6376778162245295,0.8034421150236337,0.888214939955221} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-48.681660}{\percent} % 0.513183
\\
& almalinux
&  \qty[round-mode=figures,round-precision=2]{4.839110851287842}{\second}
&
&
& \cellcolor[rgb]{0.5372036396257854,0.7494900151525434,0.8581993350973609} \qty[round-mode=figures,round-precision=2]{2.1319499015808105}{\second}
& \cellcolor[rgb]{0.5372036396257854,0.7494900151525434,0.8581993350973609} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-55.943355}{\percent} % 0.440566
& \cellcolor[rgb]{0.6161476355247987,0.791880950765543,0.8817830246285367} \qty[round-mode=figures,round-precision=2]{2.394233822822571}{\second}
& \cellcolor[rgb]{0.6161476355247987,0.791880950765543,0.8817830246285367} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-50.523270}{\percent} % 0.494767
\\
& megapkg
&  \qty[round-mode=figures,round-precision=2]{302.0085483789444}{\second}
&
&
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} \qty[round-mode=figures,round-precision=2]{299.85917127132416}{\second}
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-0.711694}{\percent} % 0.992883
& \cellcolor[rgb]{0.9747216379823748,0.9319417117096742,0.9067447663417539} \qty[round-mode=figures,round-precision=2]{342.90644466876984}{\second}
& \cellcolor[rgb]{0.9747216379823748,0.9319417117096742,0.9067447663417539} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{13.541966}{\percent} % 1.135420
\\
& openmpi
&  \qty[round-mode=figures,round-precision=2]{250.3650139570236}{\second}
&
&
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \qty[round-mode=figures,round-precision=2]{254.7912323474884}{\second}
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{1.767906}{\percent} % 1.017679
& \cellcolor[rgb]{0.9676655283412865,0.9595690948428583,0.9547534507843891} \qty[round-mode=figures,round-precision=2]{256.87428867816925}{\second}
& \cellcolor[rgb]{0.9676655283412865,0.9595690948428583,0.9547534507843891} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{2.599914}{\percent} % 1.025999
\\
& paraview
&  \qty[round-mode=figures,round-precision=2]{436.48108553886414}{\second}
&
&
& \cellcolor[rgb]{0.9684495405236296,0.9564993856058378,0.9494191525129853} \qty[round-mode=figures,round-precision=2]{452.1632308959961}{\second}
& \cellcolor[rgb]{0.9684495405236296,0.9564993856058378,0.9494191525129853} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{3.592858}{\percent} % 1.035929
& \cellcolor[rgb]{0.9692335527059728,0.9534296763688175,0.9440848542415815} \qty[round-mode=figures,round-precision=2]{457.14827287197113}{\second}
& \cellcolor[rgb]{0.9692335527059728,0.9534296763688175,0.9440848542415815} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{4.734956}{\percent} % 1.047350
\\
& micro
&  \qty[round-mode=figures,round-precision=2]{0.386368989944458}{\second}
&
&
& \cellcolor[rgb]{0.9846665309722504,0.8746726372209783,0.8122532057805821} \qty[round-mode=figures,round-precision=2]{0.5235687494277954}{\second}
& \cellcolor[rgb]{0.9846665309722504,0.8746726372209783,0.8122532057805821} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{35.510034}{\percent} % 1.355100
& \cellcolor[rgb]{0.9808851799081801,0.8222644382628099,0.7396114616550196} \qty[round-mode=figures,round-precision=2]{0.5922771692276001}{\second}
& \cellcolor[rgb]{0.9808851799081801,0.8222644382628099,0.7396114616550196} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{53.293143}{\percent} % 1.532931
\\
& megabytes
&  \qty[round-mode=figures,round-precision=2]{9.2667076587677}{\second}
&
&
& \cellcolor[rgb]{0.9662799375805685,0.721134405319221,0.61002329420811} \qty[round-mode=figures,round-precision=2]{17.455373764038086}{\second}
& \cellcolor[rgb]{0.9662799375805685,0.721134405319221,0.61002329420811} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{88.366510}{\percent} % 1.883665
& \cellcolor[rgb]{0.7941651401044847,0.2879978288893412,0.26387588484067215} \qty[round-mode=figures,round-precision=2]{32.93340265750885}{\second}
& \cellcolor[rgb]{0.7941651401044847,0.2879978288893412,0.26387588484067215} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{255.394859}{\percent} % 3.553949
\\
& megainst
&  \qty[round-mode=figures,round-precision=2]{4.992364287376404}{\second}
&
&
& \cellcolor[rgb]{0.7561707035755478,0.21038062283737025,0.22352941176470587} \qty[round-mode=figures,round-precision=2]{23.63687527179718}{\second}
& \cellcolor[rgb]{0.7561707035755478,0.21038062283737025,0.22352941176470587} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{373.460547}{\percent} % 4.734605
& \cellcolor[rgb]{0.7561707035755478,0.21038062283737025,0.22352941176470587} \qty[round-mode=figures,round-precision=2]{40.2658714056015}{\second}
& \cellcolor[rgb]{0.7561707035755478,0.21038062283737025,0.22352941176470587} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{706.549144}{\percent} % 8.065491
\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llrrrrrrrrrrrr}

      \toprule
      &
      & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{dko}}}
      %& \multicolumn{2}{c}{\multirow{2}{*}{\textbf{pmo}}}
      & \multicolumn{2}{c}{\textbf{ch–}}
      & \multicolumn{4}{c}{\textbf{ch}}
      & \multicolumn{5}{c}{\textbf{ch compacted}}
      \\
      &&
      %&&
      & \multicolumn{2}{c}{everything}
      & \multicolumn{2}{c}{everything}
      & \multicolumn{2}{c}{w/o unpacked}
      &
      & \multicolumn{2}{c}{everything}
      & \multicolumn{2}{c}{w/o unpacked}
      \\
      
\textbf{temp} & \textbf{image}
& MiB
& MiB
& vs.\ dko
& MiB
& vs.\ dko
& MiB
& vs.\ dko
& time
& MiB
& vs.\ dko
& MiB
& vs.\ dko
\\

%\cmidrule(r){1-2}
%\cmidrule{3-9}
\midrule

\multirow{9}{*}{\textbf{cold}}
& micro
&  \num[round-mode=figures,round-precision=2]{6.516900062561035}
& \cellcolor[rgb]{0.9478164506863875,0.6408123572381662,0.5170394493822134} \num[round-mode=figures,round-precision=2]{14.144134521484375}
& \cellcolor[rgb]{0.9478164506863875,0.6408123572381662,0.5170394493822134} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{117.037769}{\percent} % 2.170378
& \cellcolor[rgb]{0.8435579075921026,0.38890019675690346,0.3163262998394283} \num[round-mode=figures,round-precision=2]{20.241426467895508}
& \cellcolor[rgb]{0.8435579075921026,0.38890019675690346,0.3163262998394283} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{210.599001}{\percent} % 3.105990
& \cellcolor[rgb]{0.985354049347536,0.8842014006679181,0.8254607956215936} \num[round-mode=figures,round-precision=2]{8.72581958770752}
& \cellcolor[rgb]{0.985354049347536,0.8842014006679181,0.8254607956215936} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{33.895249}{\percent} % 1.338952
& \qty[round-mode=figures,round-precision=2]{0.34684693813323975}{\second}
& \cellcolor[rgb]{0.896026415179682,0.5071352647171902,0.4023264053795297} \num[round-mode=figures,round-precision=2]{17.172175884246826}
& \cellcolor[rgb]{0.896026415179682,0.5071352647171902,0.4023264053795297} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{163.502213}{\percent} % 2.635022
& \cellcolor[rgb]{0.9100165094873013,0.9408643734310334,0.957830698600086} \num[round-mode=figures,round-precision=2]{5.656569004058838}
& \cellcolor[rgb]{0.9100165094873013,0.9408643734310334,0.957830698600086} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-13.201538}{\percent} % 0.867985
\\
& mini
&  \num[round-mode=figures,round-precision=2]{186.67377090454102}
& \cellcolor[rgb]{0.9269647420675305,0.5782934165592418,0.4569841162147288} \num[round-mode=figures,round-precision=2]{445.9997806549072}
& \cellcolor[rgb]{0.9269647420675305,0.5782934165592418,0.4569841162147288} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{138.919361}{\percent} % 2.389194
& \cellcolor[rgb]{0.85115679489789,0.40442363796729763,0.3243955944546215} \num[round-mode=figures,round-precision=2]{566.2148361206055}
& \cellcolor[rgb]{0.85115679489789,0.40442363796729763,0.3243955944546215} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{203.317833}{\percent} % 3.033178
& \cellcolor[rgb]{0.9850102901598933,0.8794370189444481,0.8188570007010879} \num[round-mode=figures,round-precision=2]{250.88501834869385}
& \cellcolor[rgb]{0.9850102901598933,0.8794370189444481,0.8188570007010879} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{34.397573}{\percent} % 1.343976
& \qty[round-mode=figures,round-precision=2]{4.0096940994262695}{\second}
& \cellcolor[rgb]{0.9063391908089649,0.5308546486645407,0.420545642324596} \num[round-mode=figures,round-precision=2]{477.26206254959106}
& \cellcolor[rgb]{0.9063391908089649,0.5308546486645407,0.420545642324596} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{155.666375}{\percent} % 2.556664
& \cellcolor[rgb]{0.9100165094873013,0.9408643734310334,0.957830698600086} \num[round-mode=figures,round-precision=2]{161.93183612823486}
& \cellcolor[rgb]{0.9100165094873013,0.9408643734310334,0.957830698600086} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-13.254103}{\percent} % 0.867459
\\
& megainst
&  \num[round-mode=figures,round-precision=2]{12.06174087524414}
& \cellcolor[rgb]{0.9770736745294042,0.9227325839986129,0.8907418715275423} \num[round-mode=figures,round-precision=2]{14.156765937805176}
& \cellcolor[rgb]{0.9770736745294042,0.9227325839986129,0.8907418715275423} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{17.369177}{\percent} % 1.173692
& \cellcolor[rgb]{0.9478164506863875,0.6408123572381662,0.5170394493822134} \num[round-mode=figures,round-precision=2]{26.253875732421875}
& \cellcolor[rgb]{0.9478164506863875,0.6408123572381662,0.5170394493822134} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{117.662409}{\percent} % 2.176624
& \cellcolor[rgb]{0.9802097232587768,0.9104537470505311,0.8694046784419266} \num[round-mode=figures,round-precision=2]{14.725637435913086}
& \cellcolor[rgb]{0.9802097232587768,0.9104537470505311,0.8694046784419266} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{22.085506}{\percent} % 1.220855
& \qty[round-mode=figures,round-precision=2]{1.0090855360031128}{\second}
& \cellcolor[rgb]{0.9829477350340367,0.8508507286036291,0.7792342311780537} \num[round-mode=figures,round-precision=2]{17.29421615600586}
& \cellcolor[rgb]{0.9829477350340367,0.8508507286036291,0.7792342311780537} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{43.380763}{\percent} % 1.433808
& \cellcolor[rgb]{0.5874407279251574,0.7764660650880886,0.873207137526291} \num[round-mode=figures,round-precision=2]{5.76597785949707}
& \cellcolor[rgb]{0.5874407279251574,0.7764660650880886,0.873207137526291} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-52.196139}{\percent} % 0.478039
\\
& megafiles
&  \num[round-mode=figures,round-precision=2]{4165.247538566589}
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} \num[round-mode=figures,round-precision=2]{4165.124013900757}
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} —
& \cellcolor[rgb]{0.9577583282447927,0.6840626908202727,0.5671076735192346} \num[round-mode=figures,round-precision=2]{8375.62759399414}
& \cellcolor[rgb]{0.9577583282447927,0.6840626908202727,0.5671076735192346} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{101.083549}{\percent} % 2.010835
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \num[round-mode=figures,round-precision=2]{4197.173891067505}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} —
& \qty[round-mode=figures,round-precision=2]{82.4506778717041}{\second}
& \cellcolor[rgb]{0.9577583282447927,0.6840626908202727,0.5671076735192346} \num[round-mode=figures,round-precision=2]{8346.683385372162}
& \cellcolor[rgb]{0.9577583282447927,0.6840626908202727,0.5671076735192346} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{100.388652}{\percent} % 2.003887
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \num[round-mode=figures,round-precision=2]{4168.230283737183}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} —
\\
& almalinux
&  \num[round-mode=figures,round-precision=2]{593.6784195899963}
& \cellcolor[rgb]{0.9856978085351787,0.8889657823913879,0.8320645905420992} \num[round-mode=figures,round-precision=2]{778.5848789215088}
& \cellcolor[rgb]{0.9856978085351787,0.8889657823913879,0.8320645905420992} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{31.145895}{\percent} % 1.311459
& \cellcolor[rgb]{0.9577583282447927,0.6840626908202727,0.5671076735192346} \num[round-mode=figures,round-precision=2]{1191.7295875549316}
& \cellcolor[rgb]{0.9577583282447927,0.6840626908202727,0.5671076735192346} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{100.736552}{\percent} % 2.007366
& \cellcolor[rgb]{0.9684495405236296,0.9564993856058378,0.9494191525129853} \num[round-mode=figures,round-precision=2]{618.9502129554749}
& \cellcolor[rgb]{0.9684495405236296,0.9564993856058378,0.9494191525129853} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{4.256815}{\percent} % 1.042568
& \qty[round-mode=figures,round-precision=2]{10.044779777526855}{\second}
& \cellcolor[rgb]{0.9798539023452518,0.8079712930924003,0.7198000768935024} \num[round-mode=figures,round-precision=2]{936.0128698348999}
& \cellcolor[rgb]{0.9798539023452518,0.8079712930924003,0.7198000768935024} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{57.663280}{\percent} % 1.576633
& \cellcolor[rgb]{0.7448432352564253,0.8597613285991063,0.9189195709041019} \num[round-mode=figures,round-precision=2]{363.2409920692444}
& \cellcolor[rgb]{0.7448432352564253,0.8597613285991063,0.9189195709041019} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-38.815194}{\percent} % 0.611848
\\
& openmpi
&  \num[round-mode=figures,round-precision=2]{925.8103947639465}
& \cellcolor[rgb]{0.9676655283412865,0.9595690948428583,0.9547534507843891} \num[round-mode=figures,round-precision=2]{947.9844970703125}
& \cellcolor[rgb]{0.9676655283412865,0.9595690948428583,0.9547534507843891} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{2.395102}{\percent} % 1.023951
& \cellcolor[rgb]{0.9774475880317525,0.7746206210281114,0.6735735124499627} \num[round-mode=figures,round-precision=2]{1585.832588672638}
& \cellcolor[rgb]{0.9774475880317525,0.7746206210281114,0.6735735124499627} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{71.291292}{\percent} % 1.712913
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \num[round-mode=figures,round-precision=2]{944.9497737884521}
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{2.067311}{\percent} % 1.020673
& \qty[round-mode=figures,round-precision=2]{17.55058777332306}{\second}
& \cellcolor[rgb]{0.9833457719881493,0.8981749101024492,0.8480674853563109} \num[round-mode=figures,round-precision=2]{1175.4422550201416}
& \cellcolor[rgb]{0.9833457719881493,0.8981749101024492,0.8480674853563109} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{26.963605}{\percent} % 1.269636
& \cellcolor[rgb]{0.7159252474538457,0.8453475661698747,0.9114714551718421} \num[round-mode=figures,round-precision=2]{534.5574617385864}
& \cellcolor[rgb]{0.7159252474538457,0.8453475661698747,0.9114714551718421} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-42.260590}{\percent} % 0.577394
\\
& paraview
&  \num[round-mode=figures,round-precision=2]{2122.107355117798}
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} \num[round-mode=figures,round-precision=2]{2106.862257003784}
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} —
& \cellcolor[rgb]{0.9808851799081801,0.8222644382628099,0.7396114616550196} \num[round-mode=figures,round-precision=2]{3263.3990817070007}
& \cellcolor[rgb]{0.9808851799081801,0.8222644382628099,0.7396114616550196} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{53.781055}{\percent} % 1.537811
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \num[round-mode=figures,round-precision=2]{2130.385949611664}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} —
& \qty[round-mode=figures,round-precision=2]{32.79721736907959}{\second}
& \cellcolor[rgb]{0.9770736745294042,0.9227325839986129,0.8907418715275423} \num[round-mode=figures,round-precision=2]{2471.364399433136}
& \cellcolor[rgb]{0.9770736745294042,0.9227325839986129,0.8907418715275423} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{16.458029}{\percent} % 1.164580
& \cellcolor[rgb]{0.7621940279379731,0.8684095860566452,0.9233884403434578} \num[round-mode=figures,round-precision=2]{1338.339425086975}
& \cellcolor[rgb]{0.7621940279379731,0.8684095860566452,0.9233884403434578} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-36.933472}{\percent} % 0.630665
\\
& megapkg
&  \num[round-mode=figures,round-precision=2]{7836.2605357170105}
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \num[round-mode=figures,round-precision=2]{7928.194715499878}
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{1.173189}{\percent} % 1.011732
& \cellcolor[rgb]{0.9809937354411199,0.9073840378135106,0.8640703801705227} \num[round-mode=figures,round-precision=2]{9649.345614433289}
& \cellcolor[rgb]{0.9809937354411199,0.9073840378135106,0.8640703801705227} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{23.137121}{\percent} % 1.231371
& \cellcolor[rgb]{0.7332760401353935,0.8539958236274137,0.915940324611198} \num[round-mode=figures,round-precision=2]{4693.7290778160095}
& \cellcolor[rgb]{0.7332760401353935,0.8539958236274137,0.915940324611198} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-40.102437}{\percent} % 0.598976
& \qty[round-mode=figures,round-precision=2]{17.656699419021606}{\second}
& \cellcolor[rgb]{0.9809937354411199,0.9073840378135106,0.8640703801705227} \num[round-mode=figures,round-precision=2]{9635.479575157166}
& \cellcolor[rgb]{0.9809937354411199,0.9073840378135106,0.8640703801705227} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{22.960174}{\percent} % 1.229602
& \cellcolor[rgb]{0.7332760401353935,0.8539958236274137,0.915940324611198} \num[round-mode=figures,round-precision=2]{4679.860747337341}
& \cellcolor[rgb]{0.7332760401353935,0.8539958236274137,0.915940324611198} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-40.279414}{\percent} % 0.597206
\\
& megabytes
&  \num[round-mode=figures,round-precision=2]{4151.837729930878}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \num[round-mode=figures,round-precision=2]{4159.13182926178}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} —
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \num[round-mode=figures,round-precision=2]{4211.781795501709}
& \cellcolor[rgb]{0.9668815161589434,0.9626388040798788,0.9600877490557931} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{1.443796}{\percent} % 1.014438
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} \num[round-mode=figures,round-precision=2]{4151.0477294921875}
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} —
& \qty[round-mode=figures,round-precision=2]{1.7391593456268313}{\second}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \num[round-mode=figures,round-precision=2]{4183.685053348541}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} —
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} \num[round-mode=figures,round-precision=2]{4122.950870990753}
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} —
\\

%\cmidrule(r){1-2}
%\cmidrule{3-9}
\midrule

\multirow{9}{*}{\textbf{warm}}
& micro
&  \num[round-mode=figures,round-precision=2]{6.636324882507324}
&
&
& \cellcolor[rgb]{0.8994640070561096,0.5150417260329737,0.4083994843612185} \num[round-mode=figures,round-precision=2]{17.22990083694458}
& \cellcolor[rgb]{0.8994640070561096,0.5150417260329737,0.4083994843612185} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{159.630159}{\percent} % 2.596302
& \cellcolor[rgb]{0.9100165094873013,0.9408643734310334,0.957830698600086} \num[round-mode=figures,round-precision=2]{5.714293003082275}
& \cellcolor[rgb]{0.9100165094873013,0.9408643734310334,0.957830698600086} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-13.893712}{\percent} % 0.861063
& \qty[round-mode=figures,round-precision=2]{0.21780228614807123}{\second}
& \cellcolor[rgb]{0.9029015989325372,0.5229481873487571,0.4144725633429073} \num[round-mode=figures,round-precision=2]{17.175053119659424}
& \cellcolor[rgb]{0.9029015989325372,0.5229481873487571,0.4144725633429073} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{158.803682}{\percent} % 2.588037
& \cellcolor[rgb]{0.9058913992355883,0.9389103738381166,0.9570708098695072} \num[round-mode=figures,round-precision=2]{5.659445285797119}
& \cellcolor[rgb]{0.9058913992355883,0.9389103738381166,0.9570708098695072} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-14.720189}{\percent} % 0.852798
\\
& mini
&  \num[round-mode=figures,round-precision=2]{186.79320001602173}
&
&
& \cellcolor[rgb]{0.9063391908089649,0.5308546486645407,0.420545642324596} \num[round-mode=figures,round-precision=2]{477.97650241851807}
& \cellcolor[rgb]{0.9063391908089649,0.5308546486645407,0.420545642324596} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{155.885387}{\percent} % 2.558854
& \cellcolor[rgb]{0.9141416197390145,0.9428183730239501,0.9585905873306647} \num[round-mode=figures,round-precision=2]{162.64640378952026}
& \cellcolor[rgb]{0.9141416197390145,0.9428183730239501,0.9585905873306647} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-12.927021}{\percent} % 0.870730
& \qty[round-mode=figures,round-precision=2]{0.8153752088546753}{\second}
& \cellcolor[rgb]{0.9063391908089649,0.5308546486645407,0.420545642324596} \num[round-mode=figures,round-precision=2]{477.27082777023315}
& \cellcolor[rgb]{0.9063391908089649,0.5308546486645407,0.420545642324596} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{155.507603}{\percent} % 2.555076
& \cellcolor[rgb]{0.9100165094873013,0.9408643734310334,0.957830698600086} \num[round-mode=figures,round-precision=2]{161.94055700302124}
& \cellcolor[rgb]{0.9100165094873013,0.9408643734310334,0.957830698600086} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-13.304897}{\percent} % 0.866951
\\
& megainst
&  \num[round-mode=figures,round-precision=2]{13.965532302856445}
&
&
& \cellcolor[rgb]{0.9822602166587512,0.8413219651566893,0.7660266413370423} \num[round-mode=figures,round-precision=2]{20.61324453353882}
& \cellcolor[rgb]{0.9822602166587512,0.8413219651566893,0.7660266413370423} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{47.600851}{\percent} % 1.476009
& \cellcolor[rgb]{0.7795448206195208,0.8770578435141841,0.9278573097828137} \num[round-mode=figures,round-precision=2]{9.091245174407959}
& \cellcolor[rgb]{0.7795448206195208,0.8770578435141841,0.9278573097828137} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-34.902265}{\percent} % 0.650977
& \qty[round-mode=figures,round-precision=2]{1.1775336265563965}{\second}
& \cellcolor[rgb]{0.9809937354411199,0.9073840378135106,0.8640703801705227} \num[round-mode=figures,round-precision=2]{17.330076694488525}
& \cellcolor[rgb]{0.9809937354411199,0.9073840378135106,0.8640703801705227} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{24.091773}{\percent} % 1.240918
& \cellcolor[rgb]{0.4847652863529114,0.7169896947629496,0.8405861998778752} \num[round-mode=figures,round-precision=2]{5.808077335357666}
& \cellcolor[rgb]{0.4847652863529114,0.7169896947629496,0.8405861998778752} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-58.411343}{\percent} % 0.415887
\\
& megafiles
&  \num[round-mode=figures,round-precision=2]{6220.0961990356445}
&
&
& \cellcolor[rgb]{0.978135106407038,0.7841493844750511,0.686781102290974} \num[round-mode=figures,round-precision=2]{10443.020397663116}
& \cellcolor[rgb]{0.978135106407038,0.7841493844750511,0.686781102290974} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{67.891622}{\percent} % 1.678916
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \num[round-mode=figures,round-precision=2]{6264.564169406891}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} —
& \qty[round-mode=figures,round-precision=2]{101.8615790605545}{\second}
& \cellcolor[rgb]{0.978135106407038,0.7841493844750511,0.686781102290974} \num[round-mode=figures,round-precision=2]{10422.270120620728}
& \cellcolor[rgb]{0.978135106407038,0.7841493844750511,0.686781102290974} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{67.558021}{\percent} % 1.675580
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \num[round-mode=figures,round-precision=2]{6243.8176102638245}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} —
\\
& almalinux
&  \num[round-mode=figures,round-precision=2]{594.2293367385864}
&
&
& \cellcolor[rgb]{0.9798539023452518,0.8079712930924003,0.7198000768935024} \num[round-mode=figures,round-precision=2]{940.1062951087952}
& \cellcolor[rgb]{0.9798539023452518,0.8079712930924003,0.7198000768935024} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{58.205971}{\percent} % 1.582060
& \cellcolor[rgb]{0.7506268328169412,0.8626440810849526,0.9204091940505539} \num[round-mode=figures,round-precision=2]{367.33297204971313}
& \cellcolor[rgb]{0.7506268328169412,0.8626440810849526,0.9204091940505539} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-38.183299}{\percent} % 0.618167
& \qty[round-mode=figures,round-precision=2]{2.8823671340942383}{\second}
& \cellcolor[rgb]{0.9801976615328946,0.8127356748158702,0.7264038718140082} \num[round-mode=figures,round-precision=2]{936.1766681671143}
& \cellcolor[rgb]{0.9801976615328946,0.8127356748158702,0.7264038718140082} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{57.544673}{\percent} % 1.575447
& \cellcolor[rgb]{0.7448432352564253,0.8597613285991063,0.9189195709041019} \num[round-mode=figures,round-precision=2]{363.40273094177246}
& \cellcolor[rgb]{0.7448432352564253,0.8597613285991063,0.9189195709041019} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-38.844700}{\percent} % 0.611553
\\
& openmpi
&  \num[round-mode=figures,round-precision=2]{1057.4003891944885}
&
&
& \cellcolor[rgb]{0.9739376258000316,0.9350114209466946,0.9120790646131579} \num[round-mode=figures,round-precision=2]{1189.2053360939026}
& \cellcolor[rgb]{0.9739376258000316,0.9350114209466946,0.9120790646131579} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{12.464999}{\percent} % 1.124650
& \cellcolor[rgb]{0.6448545431244399,0.8072958364429974,0.8903589117307825} \num[round-mode=figures,round-precision=2]{548.3246483802795}
& \cellcolor[rgb]{0.6448545431244399,0.8072958364429974,0.8903589117307825} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-48.144085}{\percent} % 0.518559
& \qty[round-mode=figures,round-precision=2]{9.691375851631165}{\second}
& \cellcolor[rgb]{0.9731536136176885,0.9380811301837151,0.9174133628845618} \num[round-mode=figures,round-precision=2]{1177.7322406768799}
& \cellcolor[rgb]{0.9731536136176885,0.9380811301837151,0.9174133628845618} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{11.379970}{\percent} % 1.113800
& \cellcolor[rgb]{0.6305010893246193,0.7995883936042703,0.8860709681796596} \num[round-mode=figures,round-precision=2]{536.8505673408508}
& \cellcolor[rgb]{0.6305010893246193,0.7995883936042703,0.8860709681796596} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-49.229207}{\percent} % 0.507708
\\
& paraview
&  \num[round-mode=figures,round-precision=2]{2551.637927055359}
&
&
& \cellcolor[rgb]{0.9692335527059728,0.9534296763688175,0.9440848542415815} \num[round-mode=figures,round-precision=2]{2672.895704269409}
& \cellcolor[rgb]{0.9692335527059728,0.9534296763688175,0.9440848542415815} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{4.752155}{\percent} % 1.047522
& \cellcolor[rgb]{0.7390596376959094,0.85687857611326,0.91742994775765} \num[round-mode=figures,round-precision=2]{1539.8802423477173}
& \cellcolor[rgb]{0.7390596376959094,0.85687857611326,0.91742994775765} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-39.651303}{\percent} % 0.603487
& \qty[round-mode=figures,round-precision=2]{15.583585381507874}{\second}
& \cellcolor[rgb]{0.9676655283412865,0.9595690948428583,0.9547534507843891} \num[round-mode=figures,round-precision=2]{2613.767722606659}
& \cellcolor[rgb]{0.9676655283412865,0.9595690948428583,0.9547534507843891} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{2.434899}{\percent} % 1.024349
& \cellcolor[rgb]{0.7159252474538457,0.8453475661698747,0.9114714551718421} \num[round-mode=figures,round-precision=2]{1480.743420600891}
& \cellcolor[rgb]{0.7159252474538457,0.8453475661698747,0.9114714551718421} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-41.968905}{\percent} % 0.580311
\\
& megapkg
&  \num[round-mode=figures,round-precision=2]{12827.966041564941}
&
&
& \cellcolor[rgb]{0.8646402967184569,0.9193703779089492,0.9494719225637198} \num[round-mode=figures,round-precision=2]{9838.233004570007}
& \cellcolor[rgb]{0.8646402967184569,0.9193703779089492,0.9494719225637198} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-23.306369}{\percent} % 0.766936
& \cellcolor[rgb]{0.4123466841561695,0.6711551364105812,0.8158355383675963} \num[round-mode=figures,round-precision=2]{4882.568947792053}
& \cellcolor[rgb]{0.4123466841561695,0.6711551364105812,0.8158355383675963} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-61.938090}{\percent} % 0.380619
& \qty[round-mode=figures,round-precision=2]{28.492913246154785}{\second}
& \cellcolor[rgb]{0.8646402967184569,0.9193703779089492,0.9494719225637198} \num[round-mode=figures,round-precision=2]{9796.913667678833}
& \cellcolor[rgb]{0.8646402967184569,0.9193703779089492,0.9494719225637198} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-23.628472}{\percent} % 0.763715
& \cellcolor[rgb]{0.4123466841561695,0.6711551364105812,0.8158355383675963} \num[round-mode=figures,round-precision=2]{4841.248456478119}
& \cellcolor[rgb]{0.4123466841561695,0.6711551364105812,0.8158355383675963} \qty[print-implicit-plus,round-mode=figures,round-precision=2]{-62.260202}{\percent} % 0.377398
\\
& megabytes
&  \num[round-mode=figures,round-precision=2]{6200.025210857391}
&
&
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \num[round-mode=figures,round-precision=2]{6231.973433971405}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} —
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} \num[round-mode=figures,round-precision=2]{6171.239650249481}
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} —
& \qty[round-mode=figures,round-precision=2]{0.51273512840271}{\second}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} \num[round-mode=figures,round-precision=2]{6231.687169075012}
& \cellcolor[rgb]{0.9660975039766002,0.9657085133168992,0.9654220473271969} —
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} \num[round-mode=figures,round-precision=2]{6170.9533858299255}
& \cellcolor[rgb]{0.9636429427595721,0.9662663681389511,0.9677092520976096} —
\\
\bottomrule
\end{tabular}
